BiSup: Bidirectional Quantization Error Suppression for Large Language Models

As the size and context length of Large Language Models (LLMs) grow, weight-activation quantization has emerged as a crucial technique for efficient deployment of LLMs. Compared to weight-only quantization, weight-activation quantization presents greater challenges due to the presence of outliers in activations. Existing methods have made significant progress by exploring mixed-precision quantization and outlier suppression. However, these methods primarily focus on optimizing the results of single matrix multiplication, neglecting the bidirectional propagation of quantization errors in LLMs. Specifically, errors accumulate vertically within the same token through layers, and diffuse horizontally across different tokens due to self-attention mechanisms. To address this issue, we introduce BiSup, a Bidirectional quantization error Suppression method. By constructing appropriate optimizable parameter spaces, BiSup utilizes a small amount of data for quantization-aware parameter-efficient fine-tuning to suppress the error vertical accumulation. Besides, BiSup employs prompt mixed-precision quantization strategy, which preserves high precision for the key-value cache of system prompts, to mitigate the error horizontal diffusion. Extensive experiments on Llama and Qwen families demonstrate that BiSup can improve performance over two state-of-the-art methods (the average WikiText2 perplexity decreases from 13.26 to 9.41 for Atom and from 14.33 to 7.85 for QuaRot under the W3A3-g128 configuration), further facilitating the practical applications of low-bit weight-activation quantization.

==> (inline-0) <==
\begin{tabular}{cccccccc}
\hline
\multicolumn{2}{c}{\textbf{Llama1\&2\&3   /  PPL$\downarrow$}}                & \textbf{1-7B}                          & \textbf{1-13B}                        & \textbf{1-30B}                        & \textbf{2-7B}                          & \textbf{2-13B}                        & \textbf{3-8B}                          \\ \hline
FP16                        & -                                      & 7.08                                   & 6.60                                  & 5.98                                  & 6.97                                   & 6.46                                  & 8.88                                   \\ \hline
                            & Atom                                   & 11.97                                  & 11.02                                 & 9.83                                  & 13.07                                  & 11.12                                 & 58.34                                  \\
                            & \cellcolor[HTML]{E7E6E6}Atom\_BiSup   & \cellcolor[HTML]{E7E6E6}\textbf{10.23} & \cellcolor[HTML]{E7E6E6}\textbf{9.31} & \cellcolor[HTML]{E7E6E6}\textbf{8.46} & \cellcolor[HTML]{E7E6E6}\textbf{10.76} & \cellcolor[HTML]{E7E6E6}\textbf{9.77} & \cellcolor[HTML]{E7E6E6}\textbf{22.30} \\
                            & QuaRot                                 & 7.81                                   & 7.06                                  & 6.37                                  & 7.80                                   & 7.07                                  & 11.87                                  \\
\multirow{-4}{*}{W4A4}   & \cellcolor[HTML]{E7E6E6}QuaRot\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{7.55}  & \cellcolor[HTML]{E7E6E6}\textbf{6.94} & \cellcolor[HTML]{E7E6E6}\textbf{6.27} & \cellcolor[HTML]{E7E6E6}\textbf{7.57}  & \cellcolor[HTML]{E7E6E6}\textbf{6.84} & \cellcolor[HTML]{E7E6E6}\textbf{10.88} \\ \hline
                            & Atom                                   & \textbf{7.67}                          & \textbf{7.00}                         & \textbf{6.33}                         & \textbf{7.68}                          & \textbf{6.92}                         & \textbf{10.90}                         \\
                            & \cellcolor[HTML]{E7E6E6}Atom\_BiSup   & \cellcolor[HTML]{E7E6E6}7.74           & \cellcolor[HTML]{E7E6E6}7.09          & \cellcolor[HTML]{E7E6E6}6.40          & \cellcolor[HTML]{E7E6E6}7.70           & \cellcolor[HTML]{E7E6E6}7.02          & \cellcolor[HTML]{E7E6E6}11.16          \\
                            & QuaRot                                 & 7.59                                   & 6.92                                  & 6.24                                  & 7.54                                   & 6.91                                  & 10.68                                  \\
\multirow{-4}{*}{W4A4-g128} & \cellcolor[HTML]{E7E6E6}QuaRot\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{7.48}  & \cellcolor[HTML]{E7E6E6}\textbf{6.89} & \cellcolor[HTML]{E7E6E6}\textbf{6.23} & \cellcolor[HTML]{E7E6E6}\textbf{7.43}  & \cellcolor[HTML]{E7E6E6}\textbf{6.78} & \cellcolor[HTML]{E7E6E6}\textbf{10.40} \\ \hline
                            & Atom                                   & 13.32                                  & 10.31                                 & 8.83                                  & 15.57                                  & 11.53                                 & 50.05                                  \\
                            & \cellcolor[HTML]{E7E6E6}Atom\_BiSup   & \cellcolor[HTML]{E7E6E6}\textbf{11.25} & \cellcolor[HTML]{E7E6E6}\textbf{9.68} & \cellcolor[HTML]{E7E6E6}\textbf{8.56} & \cellcolor[HTML]{E7E6E6}\textbf{11.92} & \cellcolor[HTML]{E7E6E6}\textbf{9.95} & \cellcolor[HTML]{E7E6E6}\textbf{25.94} \\
                            & QuaRot                                 & 12.58                                  & 9.27                                  & 8.44                                  & 18.70                                  & 12.09                                 & 50.90                                  \\
\multirow{-4}{*}{W3A3-g128} & \cellcolor[HTML]{E7E6E6}QuaRot\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{9.70}  & \cellcolor[HTML]{E7E6E6}\textbf{8.41} & \cellcolor[HTML]{E7E6E6}\textbf{7.47} & \cellcolor[HTML]{E7E6E6}\textbf{10.46} & \cellcolor[HTML]{E7E6E6}\textbf{8.57} & \cellcolor[HTML]{E7E6E6}\textbf{19.60} \\
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
\multicolumn{2}{c}{\textbf{Llama1\&2   / Acc$\uparrow$}}                           & \textbf{A-c}       & \textbf{A-e}                           & \textbf{BQ}                            & \textbf{HS}                            & \textbf{PQ}                            & \textbf{WG}                            & \textbf{Avg.}                          \\ \hline
                                       & FP16                                   & 44.20                                  & 75.46                                  & 76.79                                  & 76.05                                  & 79.27                                  & 70.24                                  & 70.33                                  \\ \cline{2-9}
                                       & Atom                                   & \textbf{37.20}                         & 62.29                                  & 65.29                                  & 63.94                                  & 70.13                                  & 58.56                                  & 59.57                                  \\
                                       & \cellcolor[HTML]{E7E6E6}Atom\_BiSup   & \cellcolor[HTML]{E7E6E6}34.98          & \cellcolor[HTML]{E7E6E6}\textbf{66.92} & \cellcolor[HTML]{E7E6E6}\textbf{66.70} & \cellcolor[HTML]{E7E6E6}\textbf{64.11} & \cellcolor[HTML]{E7E6E6}\textbf{73.34} & \cellcolor[HTML]{E7E6E6}\textbf{62.35} & \cellcolor[HTML]{E7E6E6}\textbf{61.40} \\
                                       & QuaRot                                 & 40.10                                  & 72.26                                  & 75.38                                  & \textbf{72.87}                         & 76.88                                  & 67.48                                  & 67.50                                  \\
\multirow{-5}{*}{\textbf{1-7B}}  & \cellcolor[HTML]{E7E6E6}QuaRot\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{42.15} & \cellcolor[HTML]{E7E6E6}\textbf{74.20} & \cellcolor[HTML]{E7E6E6}\textbf{75.75} & \cellcolor[HTML]{E7E6E6}72.85          & \cellcolor[HTML]{E7E6E6}\textbf{77.97} & \cellcolor[HTML]{E7E6E6}\textbf{68.43} & \cellcolor[HTML]{E7E6E6}\textbf{68.56} \\ \hline
                                       & FP16                                   & 48.38                                  & 77.31                                  & 79.85                                  & 79.30                                  & 79.98                                  & 73.40                                  & 73.04                                  \\ \cline{2-9}
                                       & Atom                                   & 36.35                                  & 62.42                                  & 65.38                                  & \textbf{69.30}                         & 72.31                                  & 61.33                                  & 61.18                                  \\
                                       & \cellcolor[HTML]{E7E6E6}Atom\_BiSup   & \cellcolor[HTML]{E7E6E6}\textbf{39.08} & \cellcolor[HTML]{E7E6E6}\textbf{71.25} & \cellcolor[HTML]{E7E6E6}\textbf{67.19} & \cellcolor[HTML]{E7E6E6}68.79          & \cellcolor[HTML]{E7E6E6}\textbf{74.54} & \cellcolor[HTML]{E7E6E6}\textbf{64.96} & \cellcolor[HTML]{E7E6E6}\textbf{64.30} \\
                                       & QuaRot                                 & 46.25                                  & 75.46                                  & 77.31                                  & 76.84                                  & 78.89                                  & 70.56                                  & 70.89                                  \\
\multirow{-5}{*}{\textbf{1-13B}} & \cellcolor[HTML]{E7E6E6}QuaRot\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{46.42} & \cellcolor[HTML]{E7E6E6}\textbf{76.18} & \cellcolor[HTML]{E7E6E6}\textbf{78.26} & \cellcolor[HTML]{E7E6E6}\textbf{77.19} & \cellcolor[HTML]{E7E6E6}\textbf{79.92} & \cellcolor[HTML]{E7E6E6}\textbf{71.98} & \cellcolor[HTML]{E7E6E6}\textbf{71.66} \\ \hline
                                       & FP16                                   & 53.58                                  & 80.64                                  & 83.82                                  & 83.01                                  & 81.83                                  & 75.93                                  & 76.47                                  \\ \cline{2-9}
                                       & Atom                                   & 38.91                                  & 62.46                                  & 71.99                                  & 70.77                                  & 71.93                                  & 60.62                                  & 62.78                                  \\
                                       & \cellcolor[HTML]{E7E6E6}Atom\_BiSup   & \cellcolor[HTML]{E7E6E6}\textbf{42.15} & \cellcolor[HTML]{E7E6E6}\textbf{75.08} & \cellcolor[HTML]{E7E6E6}\textbf{76.57} & \cellcolor[HTML]{E7E6E6}\textbf{73.16} & \cellcolor[HTML]{E7E6E6}\textbf{76.55} & \cellcolor[HTML]{E7E6E6}\textbf{68.82} & \cellcolor[HTML]{E7E6E6}\textbf{68.72} \\
                                       & QuaRot                                 & 51.11                                  & 78.70                                  & \textbf{82.84}                         & 80.82                                  & \textbf{80.52}                         & 74.74                                  & 74.79                                  \\
\multirow{-5}{*}{\textbf{1-30B}} & \cellcolor[HTML]{E7E6E6}QuaRot\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{52.05} & \cellcolor[HTML]{E7E6E6}\textbf{79.92} & \cellcolor[HTML]{E7E6E6}81.47          & \cellcolor[HTML]{E7E6E6}\textbf{81.05} & \cellcolor[HTML]{E7E6E6}80.41          & \cellcolor[HTML]{E7E6E6}\textbf{75.77} & \cellcolor[HTML]{E7E6E6}\textbf{75.11} \\ \hline
                                       & FP16                                   & 45.05                                  & 75.51                                  & 79.33                                  & 76.17                                  & 78.84                                  & 69.38                                  & 70.71                                  \\ \cline{2-9}
                                       & Atom                                   & \textbf{36.18}                         & 58.38                                  & 63.88                                  & 61.39                                  & 67.63                                  & 58.25                                  & 57.62                                  \\
                                       & \cellcolor[HTML]{E7E6E6}Atom\_BiSup   & \cellcolor[HTML]{E7E6E6}34.90          & \cellcolor[HTML]{E7E6E6}\textbf{66.67} & \cellcolor[HTML]{E7E6E6}\textbf{65.57} & \cellcolor[HTML]{E7E6E6}\textbf{63.90} & \cellcolor[HTML]{E7E6E6}\textbf{72.74} & \cellcolor[HTML]{E7E6E6}\textbf{62.04} & \cellcolor[HTML]{E7E6E6}\textbf{60.97} \\
                                       & QuaRot                                 & 41.47                                  & 72.39                                  & 74.31                                  & 72.17                                  & 76.77                                  & 65.82                                  & 67.16                                  \\
\multirow{-5}{*}{\textbf{2-7B}}  & \cellcolor[HTML]{E7E6E6}QuaRot\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{43.86} & \cellcolor[HTML]{E7E6E6}\textbf{74.71} & \cellcolor[HTML]{E7E6E6}\textbf{75.44} & \cellcolor[HTML]{E7E6E6}\textbf{72.71} & \cellcolor[HTML]{E7E6E6}\textbf{77.75} & \cellcolor[HTML]{E7E6E6}\textbf{66.30} & \cellcolor[HTML]{E7E6E6}\textbf{68.46} \\ \hline
                                       & FP16                                   & 48.72                                  & 78.96                                  & 82.14                                  & 79.63                                  & 80.36                                  & 72.53                                  & 73.72                                  \\ \cline{2-9}
                                       & Atom                                   & 36.77                                  & 63.05                                  & 65.41                                  & 66.00                                  & 71.00                                  & 58.96                                  & 60.20                                  \\
                                       & \cellcolor[HTML]{E7E6E6}Atom\_BiSup   & \cellcolor[HTML]{E7E6E6}\textbf{38.14} & \cellcolor[HTML]{E7E6E6}\textbf{70.83} & \cellcolor[HTML]{E7E6E6}\textbf{69.42} & \cellcolor[HTML]{E7E6E6}\textbf{67.64} & \cellcolor[HTML]{E7E6E6}\textbf{74.92} & \cellcolor[HTML]{E7E6E6}\textbf{64.80} & \cellcolor[HTML]{E7E6E6}\textbf{64.29} \\
                                       & QuaRot                                 & 46.42                                  & 76.30                                  & 78.78                                  & 76.18                                  & 78.45                                  & 71.35                                  & 71.25                                  \\
\multirow{-5}{*}{\textbf{2-13B}} & \cellcolor[HTML]{E7E6E6}QuaRot\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{47.10} & \cellcolor[HTML]{E7E6E6}\textbf{78.07} & \cellcolor[HTML]{E7E6E6}\textbf{81.41} & \cellcolor[HTML]{E7E6E6}\textbf{77.38} & \cellcolor[HTML]{E7E6E6}\textbf{79.38} & \cellcolor[HTML]{E7E6E6}\textbf{71.98} & \cellcolor[HTML]{E7E6E6}\textbf{72.55} \\
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
\multicolumn{2}{c}{\textbf{Llama1\&2   / Acc$\uparrow$}}                      & \textbf{A-c}       & \textbf{A-e}                           & \textbf{BQ}                            & \textbf{HS}                            & \textbf{PQ}                            & \textbf{WG}                            & \textbf{Avg.}                          \\ \hline
                                       & FP16                                   & 44.20                                  & 75.46                                  & 76.79                                  & 76.05                                  & 79.27                                  & 70.24                                  & 70.33                                  \\ \cline{2-9}
                                       & Atom                                   & 40.87                                  & 72.60                                  & \textbf{74.13}                         & \textbf{72.66}                         & \textbf{76.66}                         & \textbf{66.93}                         & \textbf{67.31}                         \\
                                       & \cellcolor[HTML]{E7E6E6}Atom\_BiSup   & \cellcolor[HTML]{E7E6E6}\textbf{41.21} & \cellcolor[HTML]{E7E6E6}\textbf{72.98} & \cellcolor[HTML]{E7E6E6}73.39          & \cellcolor[HTML]{E7E6E6}72.17          & \cellcolor[HTML]{E7E6E6}76.61          & \cellcolor[HTML]{E7E6E6}66.61          & \cellcolor[HTML]{E7E6E6}67.16          \\
                                       & QuaRot                                 & \textbf{43.34}                         & 72.98                                  & \textbf{75.50}                         & 73.16                                  & 77.86                                  & \textbf{68.82}                         & \textbf{68.61}                         \\
\multirow{-5}{*}{\textbf{1-7B}}  & \cellcolor[HTML]{E7E6E6}QuaRot\_BiSup & \cellcolor[HTML]{E7E6E6}41.55          & \cellcolor[HTML]{E7E6E6}\textbf{73.74} & \cellcolor[HTML]{E7E6E6}74.62          & \cellcolor[HTML]{E7E6E6}\textbf{73.53} & \cellcolor[HTML]{E7E6E6}\textbf{78.07} & \cellcolor[HTML]{E7E6E6}68.27          & \cellcolor[HTML]{E7E6E6}68.30          \\ \hline
                                       & FP16                                   & 48.38                                  & 77.31                                  & 79.85                                  & 79.30                                  & 79.98                                  & 73.40                                  & 73.04                                  \\ \cline{2-9}
                                       & Atom                                   & 45.31                                  & 75.25                                  & \textbf{77.43}                         & \textbf{77.12}                         & 78.02                                  & 70.09                                  & 70.54                                  \\
                                       & \cellcolor[HTML]{E7E6E6}Atom\_BiSup   & \cellcolor[HTML]{E7E6E6}\textbf{45.48} & \cellcolor[HTML]{E7E6E6}\textbf{76.85} & \cellcolor[HTML]{E7E6E6}77.28          & \cellcolor[HTML]{E7E6E6}75.81          & \cellcolor[HTML]{E7E6E6}\textbf{78.73} & \cellcolor[HTML]{E7E6E6}\textbf{70.96} & \cellcolor[HTML]{E7E6E6}\textbf{70.85} \\
                                       & QuaRot                                 & 45.39                                  & 75.17                                  & \textbf{78.50}                         & 77.05                                  & 79.27                                  & 71.90                                  & 71.21                                  \\
\multirow{-5}{*}{\textbf{1-13B}} & \cellcolor[HTML]{E7E6E6}QuaRot\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{45.90} & \cellcolor[HTML]{E7E6E6}\textbf{75.80} & \cellcolor[HTML]{E7E6E6}78.47          & \cellcolor[HTML]{E7E6E6}\textbf{77.25} & \cellcolor[HTML]{E7E6E6}\textbf{79.92} & \cellcolor[HTML]{E7E6E6}\textbf{72.06} & \cellcolor[HTML]{E7E6E6}\textbf{71.57} \\ \hline
                                       & FP16                                   & 53.58                                  & 80.64                                  & 83.82                                  & 83.01                                  & 81.83                                  & 75.93                                  & 76.47                                  \\ \cline{2-9}
                                       & Atom                                   & 50.26                                  & 78.96                                  & \textbf{82.29}                         & \textbf{80.77}                         & 80.30                                  & 74.74                                  & 74.55                                  \\
                                       & \cellcolor[HTML]{E7E6E6}Atom\_BiSup   & \cellcolor[HTML]{E7E6E6}\textbf{50.85} & \cellcolor[HTML]{E7E6E6}\textbf{79.63} & \cellcolor[HTML]{E7E6E6}82.05          & \cellcolor[HTML]{E7E6E6}80.00          & \cellcolor[HTML]{E7E6E6}\textbf{80.69} & \cellcolor[HTML]{E7E6E6}\textbf{75.06} & \cellcolor[HTML]{E7E6E6}\textbf{74.71} \\
                                       & QuaRot                                 & 52.39                                  & 79.38                                  & 81.44                                  & \textbf{81.29}                         & 80.74                                  & \textbf{75.06}                         & 75.05                                  \\
\multirow{-5}{*}{\textbf{1-30B}} & \cellcolor[HTML]{E7E6E6}QuaRot\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{52.56} & \cellcolor[HTML]{E7E6E6}\textbf{79.76} & \cellcolor[HTML]{E7E6E6}\textbf{83.00} & \cellcolor[HTML]{E7E6E6}80.98          & \cellcolor[HTML]{E7E6E6}\textbf{80.79} & \cellcolor[HTML]{E7E6E6}74.59          & \cellcolor[HTML]{E7E6E6}\textbf{75.28} \\ \hline
                                       & FP16                                   & 45.05                                  & 75.51                                  & 79.33                                  & 76.17                                  & 78.84                                  & 69.38                                  & 70.71                                  \\ \cline{2-9}
                                       & Atom                                   & 41.72                                  & 72.39                                  & 73.94                                  & \textbf{72.94}                         & \textbf{77.42}                         & 65.51                                  & 67.32                                  \\
                                       & \cellcolor[HTML]{E7E6E6}Atom\_BiSup   & \cellcolor[HTML]{E7E6E6}\textbf{42.06} & \cellcolor[HTML]{E7E6E6}\textbf{73.53} & \cellcolor[HTML]{E7E6E6}\textbf{74.65} & \cellcolor[HTML]{E7E6E6}72.44          & \cellcolor[HTML]{E7E6E6}76.93          & \cellcolor[HTML]{E7E6E6}\textbf{68.82} & \cellcolor[HTML]{E7E6E6}\textbf{68.07} \\
                                       & QuaRot                                 & \textbf{45.05}                         & 73.48                                  & 74.16                                  & \textbf{73.55}                         & \textbf{78.40}                         & 65.11                                  & 68.29                                  \\
\multirow{-5}{*}{\textbf{2-7B}}  & \cellcolor[HTML]{E7E6E6}QuaRot\_BiSup & \cellcolor[HTML]{E7E6E6}42.66          & \cellcolor[HTML]{E7E6E6}\textbf{73.86} & \cellcolor[HTML]{E7E6E6}\textbf{76.24} & \cellcolor[HTML]{E7E6E6}73.23          & \cellcolor[HTML]{E7E6E6}78.29          & \cellcolor[HTML]{E7E6E6}\textbf{66.30} & \cellcolor[HTML]{E7E6E6}\textbf{68.43} \\ \hline
                                       & FP16                                   & 48.72                                  & 78.96                                  & 82.14                                  & 79.63                                  & 80.36                                  & 72.53                                  & 73.72                                  \\ \cline{2-9}
                                       & Atom                                   & \textbf{46.42}                         & 76.30                                  & \textbf{80.80}                         & \textbf{77.21}                         & \textbf{78.89}                         & 69.61                                  & \textbf{71.54}                         \\
                                       & \cellcolor[HTML]{E7E6E6}Atom\_BiSup   & \cellcolor[HTML]{E7E6E6}45.90          & \cellcolor[HTML]{E7E6E6}\textbf{77.15} & \cellcolor[HTML]{E7E6E6}78.53          & \cellcolor[HTML]{E7E6E6}76.38          & \cellcolor[HTML]{E7E6E6}78.51          & \cellcolor[HTML]{E7E6E6}\textbf{71.35} & \cellcolor[HTML]{E7E6E6}71.30          \\
                                       & QuaRot                                 & 47.18                                  & 77.53                                  & 81.07                                  & \textbf{77.74}                         & 79.60                         & 71.43                                  & 72.42                                  \\
\multirow{-5}{*}{\textbf{2-13B}} & \cellcolor[HTML]{E7E6E6}QuaRot\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{48.12} & \cellcolor[HTML]{E7E6E6}\textbf{77.90} & \cellcolor[HTML]{E7E6E6}\textbf{81.28} & \cellcolor[HTML]{E7E6E6}77.57          & \cellcolor[HTML]{E7E6E6}\textbf{79.60} & \cellcolor[HTML]{E7E6E6}\textbf{71.59} & \cellcolor[HTML]{E7E6E6}\textbf{72.68} \\ \hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
\multicolumn{2}{c}{\textbf{Llama1\&2   /  Acc$\uparrow$}}                      & \textbf{A-c}       & \textbf{A-e}                           & \textbf{BQ}                            & \textbf{HS}                            & \textbf{PQ}                            & \textbf{WG}                            & \textbf{Avg.}                          \\ \hline
                                       & FP16                                   & 44.20                                  & 75.46                                  & 76.79                                  & 76.05                                  & 79.27                                  & 70.24                                  & 70.33                                  \\ \cline{2-9}
                                       & Atom                                   & 29.69                                  & 59.22                                  & 63.85                                  & 56.40                                  & 68.12                                  & 56.04                                  & 55.55                                  \\
                                       & \cellcolor[HTML]{E7E6E6}Atom\_BiSup   & \cellcolor[HTML]{E7E6E6}\textbf{33.62} & \cellcolor[HTML]{E7E6E6}\textbf{64.98} & \cellcolor[HTML]{E7E6E6}\textbf{66.18} & \cellcolor[HTML]{E7E6E6}\textbf{59.44} & \cellcolor[HTML]{E7E6E6}\textbf{70.78} & \cellcolor[HTML]{E7E6E6}\textbf{60.38} & \cellcolor[HTML]{E7E6E6}\textbf{59.23} \\
                                       & QuaRot                                 & 31.40                                  & 59.64                                  & 64.13                                  & 56.91                                  & 68.66                                  & 56.12                                  & 56.14                                  \\
\multirow{-5}{*}{\textbf{1-7B}}  & \cellcolor[HTML]{E7E6E6}QuaRot\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{36.18} & \cellcolor[HTML]{E7E6E6}\textbf{68.60} & \cellcolor[HTML]{E7E6E6}\textbf{69.48} & \cellcolor[HTML]{E7E6E6}\textbf{64.71} & \cellcolor[HTML]{E7E6E6}\textbf{74.16} & \cellcolor[HTML]{E7E6E6}\textbf{60.14} & \cellcolor[HTML]{E7E6E6}\textbf{62.21} \\ \hline
                                       & FP16                                   & 48.38                                  & 77.31                                  & 79.85                                  & 79.30                                  & 79.98                                  & 73.40                                  & 73.04                                  \\ \cline{2-9}
                                       & Atom                                   & 34.98                                  & 63.26                                  & 66.97                                  & 64.88                                  & 72.25                                  & 59.19                                  & 60.25                                  \\
                                       & \cellcolor[HTML]{E7E6E6}Atom\_BiSup   & \cellcolor[HTML]{E7E6E6}\textbf{36.77} & \cellcolor[HTML]{E7E6E6}\textbf{69.87} & \cellcolor[HTML]{E7E6E6}\textbf{69.11} & \cellcolor[HTML]{E7E6E6}\textbf{65.61} & \cellcolor[HTML]{E7E6E6}\textbf{73.83} & \cellcolor[HTML]{E7E6E6}\textbf{63.38} & \cellcolor[HTML]{E7E6E6}\textbf{63.09} \\
                                       & QuaRot                                 & 37.97                                  & 68.94                                  & 68.81                                  & 67.95                                  & 74.21                                  & 63.14                                  & 63.50                                  \\
\multirow{-5}{*}{\textbf{1-13B}} & \cellcolor[HTML]{E7E6E6}QuaRot\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{41.47} & \cellcolor[HTML]{E7E6E6}\textbf{72.14} & \cellcolor[HTML]{E7E6E6}\textbf{73.36} & \cellcolor[HTML]{E7E6E6}\textbf{70.95} & \cellcolor[HTML]{E7E6E6}\textbf{77.04} & \cellcolor[HTML]{E7E6E6}\textbf{68.27} & \cellcolor[HTML]{E7E6E6}\textbf{67.20} \\ \hline
                                       & FP16                                   & 53.58                                  & 80.64                                  & 83.82                                  & 83.01                                  & 81.83                                  & 75.93                                  & 76.47                                  \\ \cline{2-9}
                                       & Atom                                   & \textbf{42.06}                         & 69.36                                  & \textbf{72.84}                         & 70.94                                  & 74.48                                  & 66.30                                  & 66.00                                  \\
                                       & \cellcolor[HTML]{E7E6E6}Atom\_BiSup   & \cellcolor[HTML]{E7E6E6}41.64          & \cellcolor[HTML]{E7E6E6}\textbf{73.78} & \cellcolor[HTML]{E7E6E6}71.74          & \cellcolor[HTML]{E7E6E6}\textbf{71.71} & \cellcolor[HTML]{E7E6E6}\textbf{75.35} & \cellcolor[HTML]{E7E6E6}\textbf{68.75} & \cellcolor[HTML]{E7E6E6}\textbf{67.16} \\
                                       & QuaRot                                 & 41.38                                  & 71.00                                  & 74.68                                  & 71.40                                  & 75.57                                  & 66.30                                  & 66.72                                  \\
\multirow{-5}{*}{\textbf{1-30B}} & \cellcolor[HTML]{E7E6E6}QuaRot\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{46.76} & \cellcolor[HTML]{E7E6E6}\textbf{76.30} & \cellcolor[HTML]{E7E6E6}\textbf{78.96} & \cellcolor[HTML]{E7E6E6}\textbf{75.57} & \cellcolor[HTML]{E7E6E6}\textbf{78.40} & \cellcolor[HTML]{E7E6E6}\textbf{70.88} & \cellcolor[HTML]{E7E6E6}\textbf{71.14} \\ \hline
                                       & FP16                                   & 45.05                                  & 75.51                                  & 79.33                                  & 76.17                                  & 78.84                                  & 69.38                                  & 70.71                                  \\ \cline{2-9}
                                       & Atom                                   & 28.41                                  & 53.66                                  & 59.20                                  & 49.80                                  & 63.17                                  & 53.59                                  & 51.31                                  \\
                                       & \cellcolor[HTML]{E7E6E6}Atom\_BiSup   & \cellcolor[HTML]{E7E6E6}\textbf{34.81} & \cellcolor[HTML]{E7E6E6}\textbf{64.56} & \cellcolor[HTML]{E7E6E6}\textbf{68.04} & \cellcolor[HTML]{E7E6E6}\textbf{58.90} & \cellcolor[HTML]{E7E6E6}\textbf{70.24} & \cellcolor[HTML]{E7E6E6}\textbf{58.33} & \cellcolor[HTML]{E7E6E6}\textbf{59.15} \\
                                       & QuaRot                                 & 30.72                                  & 56.94                                  & 60.12                                  & 47.76                                  & 65.61                                  & 54.62                                  & 52.63                                  \\
\multirow{-5}{*}{\textbf{2-7B}}  & \cellcolor[HTML]{E7E6E6}QuaRot\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{33.96} & \cellcolor[HTML]{E7E6E6}\textbf{65.95} & \cellcolor[HTML]{E7E6E6}\textbf{66.73} & \cellcolor[HTML]{E7E6E6}\textbf{63.06} & \cellcolor[HTML]{E7E6E6}\textbf{72.80} & \cellcolor[HTML]{E7E6E6}\textbf{61.09} & \cellcolor[HTML]{E7E6E6}\textbf{60.60} \\ \hline
                                       & FP16                                   & 48.72                                  & 78.96                                  & 82.14                                  & 79.63                                  & 80.36                                  & 72.53                                  & 73.72                                  \\ \cline{2-9}
                                       & Atom                                   & 33.45                                  & 64.48                                  & 69.20                                  & 60.12                                  & 70.24                                  & 58.96                                  & 59.41                                  \\
                                       & \cellcolor[HTML]{E7E6E6}Atom\_BiSup   & \cellcolor[HTML]{E7E6E6}\textbf{38.91} & \cellcolor[HTML]{E7E6E6}\textbf{70.08} & \cellcolor[HTML]{E7E6E6}\textbf{71.25} & \cellcolor[HTML]{E7E6E6}\textbf{65.69} & \cellcolor[HTML]{E7E6E6}\textbf{74.59} & \cellcolor[HTML]{E7E6E6}\textbf{66.06} & \cellcolor[HTML]{E7E6E6}\textbf{64.43} \\
                                       & QuaRot                                 & 32.76                                  & 60.06                                  & 66.09                                  & 58.40                                  & 67.46                                  & 53.99                                  & 56.46                                  \\
\multirow{-5}{*}{\textbf{2-13B}} & \cellcolor[HTML]{E7E6E6}QuaRot\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{41.38} & \cellcolor[HTML]{E7E6E6}\textbf{73.99} & \cellcolor[HTML]{E7E6E6}\textbf{78.38} & \cellcolor[HTML]{E7E6E6}\textbf{70.86} & \cellcolor[HTML]{E7E6E6}\textbf{75.08} & \cellcolor[HTML]{E7E6E6}\textbf{66.69} & \cellcolor[HTML]{E7E6E6}\textbf{67.73} \\ \hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
\multicolumn{2}{c}{\textbf{Llama3-8B-Instruct   /  Acc$\uparrow$}}             & \textbf{A-c}                           & \textbf{A-e}                           & \textbf{BQ}                            & \textbf{HS}                            & \textbf{PQ}                            & \textbf{WG}                            & \textbf{Avg.}                          \\ \hline
FP16                        & -                                      & 57.08                                  & 81.52                                  & 83.27                                  & 75.80                                  & 79.00                                  & 72.45                                  & 74.85                                  \\ \hline
                            & Atom                                   & 28.84                                  & 47.85                                  & 52.75                                  & 46.52                                  & 61.15                                  & 53.99                                  & 48.52                                  \\
                            & \cellcolor[HTML]{E7E6E6}Atom\_BiSup   & \cellcolor[HTML]{E7E6E6}\textbf{36.35} & \cellcolor[HTML]{E7E6E6}\textbf{66.62} & \cellcolor[HTML]{E7E6E6}\textbf{76.12} & \cellcolor[HTML]{E7E6E6}\textbf{56.25} & \cellcolor[HTML]{E7E6E6}\textbf{67.19} & \cellcolor[HTML]{E7E6E6}\textbf{60.38} & \cellcolor[HTML]{E7E6E6}\textbf{60.48} \\
                            & QuaRot                                 & 46.25                                  & 75.93                                  & 79.85                                  & 70.98                                  & 75.57                                  & 66.77                                  & 69.22                                  \\
\multirow{-4}{*}{W4A4}      & \cellcolor[HTML]{E7E6E6}QuaRot\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{50.68} & \cellcolor[HTML]{E7E6E6}\textbf{79.17} & \cellcolor[HTML]{E7E6E6}\textbf{82.72} & \cellcolor[HTML]{E7E6E6}\textbf{72.18} & \cellcolor[HTML]{E7E6E6}\textbf{76.39} & \cellcolor[HTML]{E7E6E6}\textbf{68.67} & \cellcolor[HTML]{E7E6E6}\textbf{71.64} \\ \hline
                            & Atom                                   & 50.17                                  & 77.31                                  & 80.49                                  & \textbf{72.78}                         & 76.01                                  & \textbf{70.32}                         & 71.18                                  \\
                            & \cellcolor[HTML]{E7E6E6}Atom\_BiSup   & \cellcolor[HTML]{E7E6E6}\textbf{51.79} & \cellcolor[HTML]{E7E6E6}\textbf{79.76} & \cellcolor[HTML]{E7E6E6}\textbf{82.48} & \cellcolor[HTML]{E7E6E6}71.44          & \cellcolor[HTML]{E7E6E6}\textbf{76.12} & \cellcolor[HTML]{E7E6E6}68.11          & \cellcolor[HTML]{E7E6E6}\textbf{71.62} \\
                            & QuaRot                                 & 50.09                                  & 78.28                                  & 81.62                                  & \textbf{73.23}                         & 75.63                                  & 67.72                                  & 71.10                                  \\
\multirow{-4}{*}{W4A4-g128} & \cellcolor[HTML]{E7E6E6}QuaRot\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{51.71} & \cellcolor[HTML]{E7E6E6}\textbf{80.56} & \cellcolor[HTML]{E7E6E6}\textbf{82.54} & \cellcolor[HTML]{E7E6E6}72.99          & \cellcolor[HTML]{E7E6E6}\textbf{76.71} & \cellcolor[HTML]{E7E6E6}\textbf{69.30} & \cellcolor[HTML]{E7E6E6}\textbf{72.30} \\ \hline
                            & Atom                                   & 28.33                                  & 48.95                                  & 56.91                                  & 43.71                                  & 60.28                                  & 52.88                                  & 48.51                                  \\
                            & \cellcolor[HTML]{E7E6E6}Atom\_BiSup   & \cellcolor[HTML]{E7E6E6}\textbf{36.69} & \cellcolor[HTML]{E7E6E6}\textbf{66.88} & \cellcolor[HTML]{E7E6E6}\textbf{65.57} & \cellcolor[HTML]{E7E6E6}\textbf{54.22} & \cellcolor[HTML]{E7E6E6}\textbf{69.15} & \cellcolor[HTML]{E7E6E6}\textbf{57.46} & \cellcolor[HTML]{E7E6E6}\textbf{58.33} \\
                            & QuaRot                                 & 24.32                                  & 41.12                                  & 53.03                                  & 41.86                                  & 58.54                                  & 52.41                                  & 45.21                                  \\
\multirow{-4}{*}{W3A3-g128} & \cellcolor[HTML]{E7E6E6}QuaRot\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{40.78} & \cellcolor[HTML]{E7E6E6}\textbf{70.54} & \cellcolor[HTML]{E7E6E6}\textbf{74.19} & \cellcolor[HTML]{E7E6E6}\textbf{58.75} & \cellcolor[HTML]{E7E6E6}\textbf{71.71} & \cellcolor[HTML]{E7E6E6}\textbf{60.62} & \cellcolor[HTML]{E7E6E6}\textbf{62.76} \\ \hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\multicolumn{2}{c}{\textbf{Qwen1.5 / PPL$\downarrow$}}           & \textbf{0.5B}                          & \textbf{1.8B}                          & \textbf{4B}                            & \textbf{7B}                            & \textbf{14B}                           & \textbf{32B}                          \\ \hline
FP16                        & -                                    & 14.81                                  & 11.45                                  & 8.94                                   & 7.95                                   & 7.45                                   & 6.17                                  \\ \hline
                            & Atom                                 & 34.47                                  & 20.20                                  & 15.04                                  & 14.69                                  & 14.67                                  & 16.65                                 \\
\multirow{-2}{*}{W4A4}      & \cellcolor[HTML]{E7E6E6}Atom\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{21.75} & \cellcolor[HTML]{E7E6E6}\textbf{15.76} & \cellcolor[HTML]{E7E6E6}\textbf{14.21} & \cellcolor[HTML]{E7E6E6}\textbf{11.92} & \cellcolor[HTML]{E7E6E6}\textbf{10.17} & \cellcolor[HTML]{E7E6E6}\textbf{8.65} \\ \hline
                            & Atom                                 & 22.40                                  & 13.31                                  & \textbf{10.00}                         & \textbf{8.72}                          & \textbf{7.95}                          & 6.58                                  \\
\multirow{-2}{*}{W4A4-g128} & \cellcolor[HTML]{E7E6E6}Atom\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{18.07} & \cellcolor[HTML]{E7E6E6}\textbf{12.99} & \cellcolor[HTML]{E7E6E6}10.69          & \cellcolor[HTML]{E7E6E6}8.97           & \cellcolor[HTML]{E7E6E6}7.98           & \cellcolor[HTML]{E7E6E6}\textbf{6.57} \\ \hline
                            & Atom                                 & 267.08                                 & 40.50                                  & 21.41                                  & 14.64                                  & 10.76                                  & 9.55                                  \\
\multirow{-2}{*}{W3A3-g128} & \cellcolor[HTML]{E7E6E6}Atom\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{32.94} & \cellcolor[HTML]{E7E6E6}\textbf{21.47} & \cellcolor[HTML]{E7E6E6}\textbf{17.33} & \cellcolor[HTML]{E7E6E6}\textbf{14.09} & \cellcolor[HTML]{E7E6E6}\textbf{10.51} & \cellcolor[HTML]{E7E6E6}\textbf{8.45} \\ \hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\multicolumn{2}{c}{\textbf{Qwen1.5 / PPL$\downarrow$}}                   & \textbf{0.5B}                          & \textbf{1.8B}                          & \textbf{4B}                            & \textbf{7B}                            & \textbf{14B}                           & \textbf{32B}                           \\ \hline
FP16                        & -                                    & 17.38                                  & 13.96                                  & 12.12                                  & 11.01                                  & 10.22                                  & 8.34                                   \\ \hline
                            & Atom                                 & 43.99                                  & 25.01                                  & 20.20                                  & 20.06                                  & 20.83                                  & 23.08                                  \\
\multirow{-2}{*}{W4A4}      & \cellcolor[HTML]{E7E6E6}Atom\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{30.97} & \cellcolor[HTML]{E7E6E6}\textbf{21.58} & \cellcolor[HTML]{E7E6E6}\textbf{20.06} & \cellcolor[HTML]{E7E6E6}\textbf{17.31} & \cellcolor[HTML]{E7E6E6}\textbf{14.77} & \cellcolor[HTML]{E7E6E6}\textbf{12.46} \\ \hline
                            & Atom                                 & 26.68                                  & \textbf{16.45}                         & \textbf{13.62}                         & \textbf{12.15}                         & \textbf{10.95}                         & \textbf{8.94}                          \\
\multirow{-2}{*}{W4A4-g128} & \cellcolor[HTML]{E7E6E6}Atom\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{23.40} & \cellcolor[HTML]{E7E6E6}16.52          & \cellcolor[HTML]{E7E6E6}14.81          & \cellcolor[HTML]{E7E6E6}12.49          & \cellcolor[HTML]{E7E6E6}11.23          & \cellcolor[HTML]{E7E6E6}9.09           \\ \hline
                            & Atom                                 & 284.60                                 & 46.86                                  & 27.98                                  & \textbf{20.37}                         & \textbf{14.87}                         & 12.97                                  \\
\multirow{-2}{*}{W3A3-g128} & \cellcolor[HTML]{E7E6E6}Atom\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{53.22} & \cellcolor[HTML]{E7E6E6}\textbf{31.72} & \cellcolor[HTML]{E7E6E6}\textbf{26.06} & \cellcolor[HTML]{E7E6E6}20.98          & \cellcolor[HTML]{E7E6E6}15.60          & \cellcolor[HTML]{E7E6E6}\textbf{12.70} \\ \hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
\multicolumn{2}{c}{\textbf{Qwen1.5 / Acc$\uparrow$}}           & \textbf{A-c}                           & \textbf{A-e}                           & \textbf{BQ}                            & \textbf{HS}                            & \textbf{PQ}                            & \textbf{WG}                            & \textbf{Avg.}                          \\ \hline
                       & FP16                                 & 29.18                                  & 57.11                                  & 49.66                                  & 49.28                                  & 69.48                                  & 55.25                                  & 51.66                                  \\ \cline{2-9}
                       & Atom                                 & 24.91                                  & 42.85                                  & 52.39                                  & 36.10                                  & 59.90                                  & 48.62                                  & 44.13                                  \\
\multirow{-3}{*}{0.5B} & \cellcolor[HTML]{E7E6E6}Atom\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{26.54} & \cellcolor[HTML]{E7E6E6}\textbf{47.73} & \cellcolor[HTML]{E7E6E6}\textbf{61.68} & \cellcolor[HTML]{E7E6E6}\textbf{38.89} & \cellcolor[HTML]{E7E6E6}\textbf{62.30} & \cellcolor[HTML]{E7E6E6}\textbf{51.62} & \cellcolor[HTML]{E7E6E6}\textbf{48.13} \\ \hline
                       & FP16                                 & 34.56                                  & 64.77                                  & 66.39                                  & 60.88                                  & 74.43                                  & 61.48                                  & 60.42                                  \\ \cline{2-9}
                       & Atom                                 & 28.41                                  & 52.90                                  & 62.26                                  & \textbf{49.18}                         & 65.40                                  & 54.14                                  & 52.05                                  \\
\multirow{-3}{*}{1.8B} & \cellcolor[HTML]{E7E6E6}Atom\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{29.61} & \cellcolor[HTML]{E7E6E6}\textbf{54.88} & \cellcolor[HTML]{E7E6E6}\textbf{62.72} & \cellcolor[HTML]{E7E6E6}48.70          & \cellcolor[HTML]{E7E6E6}\textbf{66.43} & \cellcolor[HTML]{E7E6E6}\textbf{56.35} & \cellcolor[HTML]{E7E6E6}\textbf{53.12} \\ \hline
                       & FP16                                 & 39.68                                  & 68.22                                  & 77.77                                  & 71.42                                  & 77.04                                  & 63.77                                  & 66.32                                  \\ \cline{2-9}
                       & Atom                                 & \textbf{31.57}                         & \textbf{57.91}                         & 59.63                                  & \textbf{58.39}                         & \textbf{68.01}                         & \textbf{55.88}                         & \textbf{55.23}                         \\
\multirow{-3}{*}{4B}   & \cellcolor[HTML]{E7E6E6}Atom\_BiSup & \cellcolor[HTML]{E7E6E6}29.44          & \cellcolor[HTML]{E7E6E6}51.47          & \cellcolor[HTML]{E7E6E6}\textbf{65.05} & \cellcolor[HTML]{E7E6E6}52.61          & \cellcolor[HTML]{E7E6E6}63.11          & \cellcolor[HTML]{E7E6E6}52.64          & \cellcolor[HTML]{E7E6E6}52.39          \\ \hline
                       & FP16                                 & 42.92                                  & 71.00                                  & 82.39                                  & 76.89                                  & 79.33                                  & 65.90                                  & 69.74                                  \\ \cline{2-9}
                       & Atom                                 & 32.25                                  & 59.72                                  & 59.79                                  & \textbf{62.88}                         & 69.70                                  & 55.33                                  & 56.61                                  \\
\multirow{-3}{*}{7B}   & \cellcolor[HTML]{E7E6E6}Atom\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{36.01} & \cellcolor[HTML]{E7E6E6}\textbf{68.06} & \cellcolor[HTML]{E7E6E6}\textbf{70.18} & \cellcolor[HTML]{E7E6E6}61.94          & \cellcolor[HTML]{E7E6E6}\textbf{71.11} & \cellcolor[HTML]{E7E6E6}\textbf{58.01} & \cellcolor[HTML]{E7E6E6}\textbf{60.88} \\ \hline
                       & FP16                                 & 47.10                                  & 74.54                                  & 85.54                                  & 79.44                                  & 79.65                                  & 71.03                                  & 72.88                                  \\ \cline{2-9}
                       & Atom                                 & 39.33                                  & 61.99                                  & 67.95                                  & 66.89                                  & 70.67                                  & 57.93                                  & 60.79                                  \\
\multirow{-3}{*}{14B}  & \cellcolor[HTML]{E7E6E6}Atom\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{42.83} & \cellcolor[HTML]{E7E6E6}\textbf{72.18} & \cellcolor[HTML]{E7E6E6}\textbf{79.66} & \cellcolor[HTML]{E7E6E6}\textbf{69.23} & \cellcolor[HTML]{E7E6E6}\textbf{75.03} & \cellcolor[HTML]{E7E6E6}\textbf{64.88} & \cellcolor[HTML]{E7E6E6}\textbf{67.30} \\ \hline
                       & FP16                                 & 50.94                                  & 77.53                                  & 87.37                                  & 83.73                                  & 82.59                                  & 74.19                                  & 76.06                                  \\ \cline{2-9}
                       & Atom                                 & 35.58                                  & 54.25                                  & 51.07                                  & 64.16                                  & 67.41                                  & 55.49                                  & 54.66                                  \\
\multirow{-3}{*}{32B}  & \cellcolor[HTML]{E7E6E6}Atom\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{47.27} & \cellcolor[HTML]{E7E6E6}\textbf{75.67} & \cellcolor[HTML]{E7E6E6}\textbf{81.90} & \cellcolor[HTML]{E7E6E6}\textbf{73.66} & \cellcolor[HTML]{E7E6E6}\textbf{78.67} & \cellcolor[HTML]{E7E6E6}\textbf{71.43} & \cellcolor[HTML]{E7E6E6}\textbf{71.43} \\ \hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
\multicolumn{2}{c}{\textbf{Qwen1.5 / Acc$\uparrow$}}      & \textbf{A-c}                           & \textbf{A-e}                           & \textbf{BQ}                            & \textbf{HS}                            & \textbf{PQ}                            & \textbf{WG}                            & \textbf{Avg.}                          \\ \hline
                       & FP16                                 & 29.18                                  & 57.11                                  & 49.66                                  & 49.28                                  & 69.48                                  & 55.25                                  & 51.66                                  \\ \cline{2-9}
                       & Atom                                 & \textbf{27.39}                         & \textbf{49.92}                         & 54.98                                  & 42.01                                  & 64.15                                  & 50.99                                  & 48.24                                  \\
\multirow{-3}{*}{0.5B} & \cellcolor[HTML]{E7E6E6}Atom\_BiSup & \cellcolor[HTML]{E7E6E6}27.30          & \cellcolor[HTML]{E7E6E6}49.20          & \cellcolor[HTML]{E7E6E6}\textbf{60.40} & \cellcolor[HTML]{E7E6E6}\textbf{42.69} & \cellcolor[HTML]{E7E6E6}\textbf{64.74} & \cellcolor[HTML]{E7E6E6}\textbf{53.43} & \cellcolor[HTML]{E7E6E6}\textbf{49.63} \\ \hline
                       & FP16                                 & 34.56                                  & 64.77                                  & 66.39                                  & 60.88                                  & 74.43                                  & 61.48                                  & 60.42                                  \\ \cline{2-9}
                       & Atom                                 & \textbf{32.51}                         & 61.49                                  & 64.68                                  & \textbf{56.35}                         & 71.11                                  & 57.06                                  & \textbf{57.20}                         \\
\multirow{-3}{*}{1.8B} & \cellcolor[HTML]{E7E6E6}Atom\_BiSup & \cellcolor[HTML]{E7E6E6}31.31          & \cellcolor[HTML]{E7E6E6}\textbf{61.91} & \cellcolor[HTML]{E7E6E6}\textbf{65.20} & \cellcolor[HTML]{E7E6E6}54.64          & \cellcolor[HTML]{E7E6E6}\textbf{71.27} & \cellcolor[HTML]{E7E6E6}\textbf{58.56} & \cellcolor[HTML]{E7E6E6}57.15          \\ \hline
                       & FP16                                 & 39.68                                  & 68.22                                  & 77.77                                  & 71.42                                  & 77.04                                  & 63.77                                  & 66.32                                  \\ \cline{2-9}
                       & Atom                                 & \textbf{37.29}                         & \textbf{63.89}                         & \textbf{72.51}                         & \textbf{67.38}                         & \textbf{74.37}                         & \textbf{59.98}                         & \textbf{62.57}                         \\
\multirow{-3}{*}{4B}   & \cellcolor[HTML]{E7E6E6}Atom\_BiSup & \cellcolor[HTML]{E7E6E6}33.96          & \cellcolor[HTML]{E7E6E6}60.56          & \cellcolor[HTML]{E7E6E6}72.05          & \cellcolor[HTML]{E7E6E6}61.59          & \cellcolor[HTML]{E7E6E6}68.88          & \cellcolor[HTML]{E7E6E6}59.12          & \cellcolor[HTML]{E7E6E6}59.36          \\ \hline
                       & FP16                                 & 42.92                                  & 71.00                                  & 82.39                                  & 76.89                                  & 79.33                                  & 65.90                                  & 69.74                                  \\ \cline{2-9}
                       & Atom                                 & 41.72                                  & 69.02                                  & 76.36                                  & \textbf{73.66}                         & 76.77                                  & 64.33                                  & 66.98                                  \\
\multirow{-3}{*}{7B}   & \cellcolor[HTML]{E7E6E6}Atom\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{43.69} & \cellcolor[HTML]{E7E6E6}\textbf{71.93} & \cellcolor[HTML]{E7E6E6}\textbf{80.43} & \cellcolor[HTML]{E7E6E6}72.32          & \cellcolor[HTML]{E7E6E6}\textbf{77.42} & \cellcolor[HTML]{E7E6E6}\textbf{64.40} & \cellcolor[HTML]{E7E6E6}\textbf{68.37} \\ \hline
                       & FP16                                 & 47.10                                  & 74.54                                  & 85.54                                  & 79.44                                  & 79.65                                  & 71.03                                  & 72.88                                  \\ \cline{2-9}
                       & Atom                                 & 45.31                                  & 73.82                                  & 83.61                                  & \textbf{77.80}                         & \textbf{79.00}                         & 68.35                                  & 71.31                                  \\
\multirow{-3}{*}{14B}  & \cellcolor[HTML]{E7E6E6}Atom\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{47.10} & \cellcolor[HTML]{E7E6E6}\textbf{75.46} & \cellcolor[HTML]{E7E6E6}\textbf{84.62} & \cellcolor[HTML]{E7E6E6}76.49          & \cellcolor[HTML]{E7E6E6}78.73          & \cellcolor[HTML]{E7E6E6}\textbf{70.24} & \cellcolor[HTML]{E7E6E6}\textbf{72.11} \\ \hline
                       & FP16                                 & 50.94                                  & 77.53                                  & 87.37                                  & 83.73                                  & 82.59                                  & 74.19                                  & 76.06                                  \\ \cline{2-9}
                       & Atom                                 & \textbf{51.37}                         & 77.23                                  & 86.06                                  & \textbf{81.96}                         & \textbf{82.05}                         & 73.56                                  & \textbf{75.37}                         \\
\multirow{-3}{*}{32B}  & \cellcolor[HTML]{E7E6E6}Atom\_BiSup & \cellcolor[HTML]{E7E6E6}50.26          & \cellcolor[HTML]{E7E6E6}\textbf{77.36} & \cellcolor[HTML]{E7E6E6}\textbf{86.39} & \cellcolor[HTML]{E7E6E6}80.60          & \cellcolor[HTML]{E7E6E6}81.61          & \cellcolor[HTML]{E7E6E6}\textbf{74.82} & \cellcolor[HTML]{E7E6E6}75.17         \\ \hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
\multicolumn{2}{c}{\textbf{Qwen1.5 / Acc$\uparrow$}}      & \textbf{A-c}                           & \textbf{A-e}                           & \textbf{BQ}                            & \textbf{HS}                            & \textbf{PQ}                            & \textbf{WG}                            & \textbf{Avg.}                          \\ \hline
                       & FP16                                 & 29.18                                  & 57.11                                  & 49.66                                  & 49.28                                  & 69.48                                  & 55.25                                  & 51.66                                  \\ \cline{2-9}
                       & Atom                                 & \textbf{24.91}                         & 30.01                                  & 50.21                                  & 27.29                                  & 52.39                                  & \textbf{50.36}                         & 39.20                                  \\
\multirow{-3}{*}{0.5B} & \cellcolor[HTML]{E7E6E6}Atom\_BiSup & \cellcolor[HTML]{E7E6E6}22.35          & \cellcolor[HTML]{E7E6E6}\textbf{41.04} & \cellcolor[HTML]{E7E6E6}\textbf{61.28} & \cellcolor[HTML]{E7E6E6}\textbf{32.56} & \cellcolor[HTML]{E7E6E6}\textbf{58.16} & \cellcolor[HTML]{E7E6E6}49.96          & \cellcolor[HTML]{E7E6E6}\textbf{44.23} \\ \hline
                       & FP16                                 & 34.56                                  & 64.77                                  & 66.39                                  & 60.88                                  & 74.43                                  & 61.48                                  & 60.42                                  \\ \cline{2-9}
                       & Atom                                 & \textbf{25.09}                         & 43.35                                  & 58.35                                  & 39.45                                  & 60.50                                  & \textbf{53.20}                         & 46.66                                  \\
\multirow{-3}{*}{1.8B} & \cellcolor[HTML]{E7E6E6}Atom\_BiSup & \cellcolor[HTML]{E7E6E6}24.23          & \cellcolor[HTML]{E7E6E6}\textbf{48.61} & \cellcolor[HTML]{E7E6E6}\textbf{62.11} & \cellcolor[HTML]{E7E6E6}\textbf{40.99} & \cellcolor[HTML]{E7E6E6}\textbf{63.71} & \cellcolor[HTML]{E7E6E6}52.33          & \cellcolor[HTML]{E7E6E6}\textbf{48.66} \\ \hline
                       & FP16                                 & 39.68                                  & 68.22                                  & 77.77                                  & 71.42                                  & 77.04                                  & 63.77                                  & 66.32                                  \\ \cline{2-9}
                       & Atom                                 & \textbf{29.86}                         & \textbf{50.29}                         & 58.32                                  & \textbf{49.04}                         & \textbf{64.80}                         & \textbf{55.09}                         & \textbf{51.23}                         \\
\multirow{-3}{*}{4B}   & \cellcolor[HTML]{E7E6E6}Atom\_BiSup & \cellcolor[HTML]{E7E6E6}27.13          & \cellcolor[HTML]{E7E6E6}49.20          & \cellcolor[HTML]{E7E6E6}\textbf{63.88} & \cellcolor[HTML]{E7E6E6}45.30          & \cellcolor[HTML]{E7E6E6}61.10          & \cellcolor[HTML]{E7E6E6}52.49          & \cellcolor[HTML]{E7E6E6}49.85          \\ \hline
                       & FP16                                 & 42.92                                  & 71.00                                  & 82.39                                  & 76.89                                  & 79.33                                  & 65.90                                  & 69.74                                  \\ \cline{2-9}
                       & Atom                                 & 33.19                                  & 58.04                                  & 63.43                                  & \textbf{57.95}                         & 67.52                                  & 55.96                                  & 56.01                                  \\
\multirow{-3}{*}{7B}   & \cellcolor[HTML]{E7E6E6}Atom\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{33.45} & \cellcolor[HTML]{E7E6E6}\textbf{64.48} & \cellcolor[HTML]{E7E6E6}\textbf{66.24} & \cellcolor[HTML]{E7E6E6}55.86          & \cellcolor[HTML]{E7E6E6}\textbf{69.37} & \cellcolor[HTML]{E7E6E6}\textbf{61.80} & \cellcolor[HTML]{E7E6E6}\textbf{58.53} \\ \hline
                       & FP16                                 & 47.10                                  & 74.54                                  & 85.54                                  & 79.44                                  & 79.65                                  & 71.03                                  & 72.88                                  \\ \cline{2-9}
                       & Atom                                 & 41.55                                  & 65.74                                  & 70.28                                  & \textbf{69.38}                         & 72.85                                  & 62.04                                  & 63.64                                  \\
\multirow{-3}{*}{14B}  & \cellcolor[HTML]{E7E6E6}Atom\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{42.32} & \cellcolor[HTML]{E7E6E6}\textbf{71.17} & \cellcolor[HTML]{E7E6E6}\textbf{76.73} & \cellcolor[HTML]{E7E6E6}65.94          & \cellcolor[HTML]{E7E6E6}\textbf{74.27} & \cellcolor[HTML]{E7E6E6}\textbf{64.96} & \cellcolor[HTML]{E7E6E6}\textbf{65.90} \\ \hline
                       & FP16                                 & 50.94                                  & 77.53                                  & 87.37                                  & 83.73                                  & 82.59                                  & 74.19                                  & 76.06                                  \\ \cline{2-9}
                       & Atom                                 & 42.06                                  & 70.58                                  & 74.56                                  & \textbf{71.57}                         & \textbf{77.48}                         & 63.22                                  & 66.58                                  \\
\multirow{-3}{*}{32B}  & \cellcolor[HTML]{E7E6E6}Atom\_BiSup & \cellcolor[HTML]{E7E6E6}\textbf{46.25} & \cellcolor[HTML]{E7E6E6}\textbf{75.21} & \cellcolor[HTML]{E7E6E6}\textbf{78.72} & \cellcolor[HTML]{E7E6E6}70.92          & \cellcolor[HTML]{E7E6E6}77.09          & \cellcolor[HTML]{E7E6E6}\textbf{70.80} & \cellcolor[HTML]{E7E6E6}\textbf{69.83} \\ \hline
\end{tabular}
